Manipulability Maximization Using Continuous-Time Gaussian Processes

A significant challenge in motion planning is to avoid being in or near \emph{singular configurations} (\textit{singularities}), that is, joint configurations that result in the loss of the ability to move in certain directions in task space. A robotic system's capacity for motion is reduced even in regions that are in close proximity to (i.e., neighbouring) a singularity. In this work we examine singularity avoidance in a motion planning context, finding trajectories which minimize proximity to singular regions, subject to constraints. We define a manipulability-based likelihood associated with singularity avoidance over a continuous trajectory representation, which we then maximize using a \textit{maximum a posteriori} (MAP) estimator. Viewing the MAP problem as inference on a factor graph, we use gradient information from interpolated states to maximize the trajectory's overall manipulability. Both qualitative and quantitative analyses of experimental data show increases in manipulability that result in smooth trajectories with visibly more dexterous arm configurations.

==> figures/fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=4.585in,
height=3.591in,
at={(0.769in,0.485in)},
scale only axis,
xmin=-0.613640076095255,
xmax=1.38635992390474,
tick align=outside,
xlabel style={font=\color{black}},
xlabel={\Large{x [m]}},
ymin=-0.596570996427332,
ymax=1.40342900357267,
ylabel style={font=\color{black}},
ylabel={\Large{y [m]}},
zmin=-1.27547979867006,
zmax=0.724520201329943,
zlabel style={font=\color{black}},
zlabel={\Large{z [m]}},
view={39.7999999999999}{14.4},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]

\addplot3 [color=pyplotblue, line width=2.5pt, dashed]
 table[row sep=crcr] {%
0.577509041026266	0.215271030479692	-0.922226197134246\\
0.578554716593902	0.217555880137004	-0.921094710272546\\
0.581584387226822	0.224281622177191	-0.917747431735696\\
0.586379836699154	0.235269235081397	-0.912225770078129\\
0.59265613584344	0.250352537992485	-0.904538049645145\\
0.600072939579631	0.269369581409088	-0.894667092547946\\
0.608245365435909	0.292153431994713	-0.882577692563085\\
0.616754782403	0.31852298757134	-0.86822387431736\\
0.625159760271549	0.348274387098613	-0.851555840953845\\
0.633007329091434	0.381173516771802	-0.832526518350009\\
0.639844585754045	0.416950049637803	-0.811097606320294\\
0.645230568908903	0.4552933858515	-0.787245049176863\\
0.648748212993158	0.495850779260584	-0.760963841252969\\
0.650016095109067	0.538227841110441	-0.732272088815276\\
0.648699612152308	0.581991503526289	-0.701214259085219\\
0.644521176186131	0.626675406798462	-0.667863560311965\\
0.637268998195783	0.671787550377389	-0.632323414034199\\
0.626804046603632	0.716819924678071	-0.594728001490517\\
0.613064817396248	0.761259727221038	-0.555241889899135\\
0.596069634887141	0.804601670526343	-0.514058770050986\\
0.575916310881375	0.846360818186108	-0.471399363158303\\
0.552779117874178	0.886085345899517	-0.427508580859825\\
0.526903169690422	0.923368620028832	-0.382652046357608\\
0.498596440429994	0.957860018797781	-0.337112105565331\\
0.468219779382618	0.989273989020976	-0.291183473751829\\
0.436175386187636	1.017396929732	-0.24516867456416\\
0.402894289098909	1.04209161621925	-0.199373433899878\\
0.368823414322971	1.06329901479754	-0.15410219058537\\
0.334412843433958	1.08103748003623	-0.109653879265746\\
0.300103829254433	1.09539946182937	-0.0663181287118414\\
0.266318081625169	1.10654597004444	-0.0243720015852431\\
0.233448748911172	1.11469914146275	0.0159226195081568\\
0.201853416430777	1.12013332140965	0.0543209190227118\\
0.171849327745812	1.12316510745633	0.0905962538735642\\
0.143710917513294	1.12414280405078	0.124540449241702\\
0.11766963324279	1.12343570652586	0.155963283114519\\
0.0939159242501432	1.12142357430495	0.184691183029882\\
0.0726031937753124	1.11848657144534	0.210565181866439\\
0.0538534467290375	1.11499585398747	0.233438200874575\\
0.037764320463454	1.11130487428042	0.253171747564183\\
0.0244171565103008	1.10774135871897	0.269632134024117\\
0.0138857523488225	1.10459980286497	0.282686338585069\\
0.00624541697780678	1.10213422189309	0.292197651651481\\
0.00158193384870961	1.10055079951325	0.298021266537996\\
-5.77878439544932e-11	1.09999999995832	0.30000000003354\\
};
 \addlegendentry{{\small Without Manipulability Opt.}}
 
\addplot3 [color=pyplotred, line width=2.5pt, dashed]
 table[row sep=crcr] {%
0.577509040858943	0.21527103009443	-0.92222619729478\\
0.582858989072932	0.226871510644448	-0.914284587789618\\
0.59648408372089	0.259443514164931	-0.891757108437988\\
0.613615738107152	0.309624253506507	-0.856269411855912\\
0.629026262850284	0.373734536634605	-0.809450535976689\\
0.638143590774404	0.447601134241276	-0.753285965404374\\
0.637866754775851	0.526666030874951	-0.690222217912883\\
0.627006368079185	0.606319556502938	-0.623084451574867\\
0.606336431253428	0.682314485615973	-0.554925806621718\\
0.578330350402622	0.751122655397923	-0.488917051974575\\
0.546705802777492	0.810144688850037	-0.428325239255591\\
0.515900618449186	0.857725606654159	-0.376566524119291\\
0.486856853736223	0.895664402291682	-0.333060087063794\\
0.457839658447637	0.92721079380518	-0.294427851627446\\
0.429258913684552	0.953354744212961	-0.259993644431873\\
0.401269968142781	0.974910109321538	-0.229021763299309\\
0.373842714543591	0.992528621968228	-0.200734592715298\\
0.346814150544867	1.00671610831187	-0.174325831402561\\
0.319928622723211	1.01784730340473	-0.148971797621839\\
0.292869330868313	1.0261769089435	-0.123842482652456\\
0.265284161997084	1.03184544999998	-0.098113522247926\\
0.236808591418945	1.03487922304348	-0.0709799473941035\\
0.207088247466446	1.03518432288335	-0.0416723970235795\\
0.178690327031331	1.03141580083961	-0.0142149153004561\\
0.154248771604789	1.02297830069339	0.00766978684429982\\
0.133444676148443	1.01065513234759	0.0252037274837672\\
0.115879408150942	0.995082268557809	0.0396294585966211\\
0.10110680168332	0.976805144686706	0.0521749052020781\\
0.088655103491431	0.956319968137318	0.0640221327491601\\
0.0780429960157276	0.934097655176483	0.0762810267906658\\
0.0687925129775816	0.910590162680362	0.0899697529934833\\
0.0604406036539653	0.886220207634327	0.10600404533534\\
0.0525505977760631	0.86135609868554	0.125196831139301\\
0.0447249248817106	0.836273552369332	0.148268490715272\\
0.0372261752558702	0.822190143015109	0.170771524319002\\
0.0298857063503066	0.828372771027774	0.189755427143798\\
0.0224357547459708	0.850976959162194	0.207249687169547\\
0.0152510501423896	0.885331685072172	0.224227745386066\\
0.00895595745829435	0.926528808685979	0.240836125256507\\
0.00411110006985109	0.969870366273187	0.256664984433334\\
0.0010051004993249	1.01121442757414	0.271013121256985\\
-0.000438121016185081	1.04719447907878	0.283112797575745\\
-0.000640991108664273	1.07525605939049	0.292287920933394\\
-0.000260004998585812	1.09345553965323	0.298031067932712\\
-6.47155763283669e-08	1.09999089714434	0.300001087707757\\
};
 \addlegendentry{{\small With Manipulability Opt.}}


\addplot3 [color=pyplotgreen, line width=3.0pt]
 table[row sep=crcr] {%
0	0	0.1273\\
0.165606006506759	0.16560600657973	-0.43811427395636\\
0.320843065896148	0.320843066037087	-0.96663125643012\\
0.43676685867879	0.204919273190722	-0.966631256463745\\
0.512288758705089	0.280441173196162	-0.922141086358584\\
0.577509040858943	0.21527103009443	-0.92222619729478\\
};
 \addlegendentry{{\small Starting}}

\addplot3 [color=red, draw=none, mark size=3.5pt, mark=square*, mark options={solid, fill=red, red}]
 table[row sep=crcr] {%
-6.47155763283669e-08	1.09999089714434	0.300001087707757\\
};
 \addlegendentry{{\small Goal}}
 
\addplot3 [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
0	0	0.1273\\
0.165606006506759	0.16560600657973	-0.43811427395636\\
0.320843065896148	0.320843066037087	-0.96663125643012\\
0.43676685867879	0.204919273190722	-0.966631256463745\\
0.512288758705089	0.280441173196162	-0.922141086358584\\
};

\addplot3 [color=pyplotred, line width=3.0pt]
 table[row sep=crcr] {%
0	0	0.1273\\
0.00893925812497275	0.601551525514065	0.239549061536729\\
0.0147335658869615	0.991469199381184	-0.179327917543782\\
0.178656467371579	0.989033249902145	-0.179327917577407\\
0.180080428614462	1.08485619789604	-0.114501804226862\\
0.207088247466446	1.03518432288335	-0.0416723970235795\\
};

\addplot3 [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
0	0	0.1273\\
0.00893925812497275	0.601551525514065	0.239549061536729\\
0.0147335658869615	0.991469199381184	-0.179327917543782\\
0.178656467371579	0.989033249902145	-0.179327917577407\\
0.180080428614462	1.08485619789604	-0.114501804226862\\
};

\addplot3 [color=pyplotblue, line width=3.0pt]
 table[row sep=crcr] {%
0	0	0.1273\\
0.126078145416058	0.446431420029286	-0.271883276777827\\
0.269716426993858	0.955041709158722	-0.491453101337231\\
0.42748646036781	0.910485362246278	-0.491453101370856\\
0.438764836485957	0.950421081849132	-0.383451126704002\\
0.526903169690422	0.923368620028832	-0.382652046357608\\
};

\addplot3 [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
0	0	0.1273\\
0.126078145416058	0.446431420029286	-0.271883276777827\\
0.269716426993858	0.955041709158722	-0.491453101337231\\
0.42748646036781	0.910485362246278	-0.491453101370856\\
0.438764836485957	0.950421081849132	-0.383451126704002\\
};

\end{axis}
\end{tikzpicture}%

==> figures/fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.973in,
height=3.617in,
at={(1.118in,0.488in)},
scale only axis,
plot box ratio=1 1 1,
xmin=-0.584961495598124,
xmax=1.41503850440188,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{x [m]}},
ymin=-0.568508803158425,
ymax=1.43149119684158,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{y [m]}},
zmin=-1.18880792195016,
zmax=0.811192078049838,
zlabel style={font=\color{white!15!black}},
zlabel={\Large{z [m]}},
view={35}{12},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.49	0.41	-0.22	-0.22\\
-0.49	0.99	-0.22	-0.22\\
0.89	0.41	-0.22	-0.22\\
0.89	0.99	-0.22	-0.22\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.49	0.41	-0.18	-0.18\\
-0.49	0.99	-0.18	-0.18\\
0.89	0.41	-0.18	-0.18\\
0.89	0.99	-0.18	-0.18\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.49	0.41	-0.22	-0.22\\
-0.49	0.99	-0.22	-0.22\\
-0.49	0.41	-0.18	-0.18\\
-0.49	0.99	-0.18	-0.18\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.89	0.41	-0.22	-0.22\\
0.89	0.99	-0.22	-0.22\\
0.89	0.41	-0.18	-0.18\\
0.89	0.99	-0.18	-0.18\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.49	0.41	-0.22	-0.22\\
-0.49	0.41	-0.18	-0.18\\
0.89	0.41	-0.22	-0.22\\
0.89	0.41	-0.18	-0.18\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.49	0.99	-0.22	-0.22\\
-0.49	0.99	-0.18	-0.18\\
0.89	0.99	-0.22	-0.22\\
0.89	0.99	-0.18	-0.18\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.49	0.41	-0.99	-0.99\\
-0.49	0.49	-0.99	-0.99\\
-0.41	0.41	-0.99	-0.99\\
-0.41	0.49	-0.99	-0.99\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.49	0.41	-0.21	-0.21\\
-0.49	0.49	-0.21	-0.21\\
-0.41	0.41	-0.21	-0.21\\
-0.41	0.49	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.49	0.41	-0.99	-0.99\\
-0.49	0.49	-0.99	-0.99\\
-0.49	0.41	-0.21	-0.21\\
-0.49	0.49	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.41	0.41	-0.99	-0.99\\
-0.41	0.49	-0.99	-0.99\\
-0.41	0.41	-0.21	-0.21\\
-0.41	0.49	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.49	0.41	-0.99	-0.99\\
-0.49	0.41	-0.21	-0.21\\
-0.41	0.41	-0.99	-0.99\\
-0.41	0.41	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.49	0.49	-0.99	-0.99\\
-0.49	0.49	-0.21	-0.21\\
-0.41	0.49	-0.99	-0.99\\
-0.41	0.49	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.81	0.41	-0.99	-0.99\\
0.81	0.49	-0.99	-0.99\\
0.89	0.41	-0.99	-0.99\\
0.89	0.49	-0.99	-0.99\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.81	0.41	-0.21	-0.21\\
0.81	0.49	-0.21	-0.21\\
0.89	0.41	-0.21	-0.21\\
0.89	0.49	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.81	0.41	-0.99	-0.99\\
0.81	0.49	-0.99	-0.99\\
0.81	0.41	-0.21	-0.21\\
0.81	0.49	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.89	0.41	-0.99	-0.99\\
0.89	0.49	-0.99	-0.99\\
0.89	0.41	-0.21	-0.21\\
0.89	0.49	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.81	0.41	-0.99	-0.99\\
0.81	0.41	-0.21	-0.21\\
0.89	0.41	-0.99	-0.99\\
0.89	0.41	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.81	0.49	-0.99	-0.99\\
0.81	0.49	-0.21	-0.21\\
0.89	0.49	-0.99	-0.99\\
0.89	0.49	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.49	0.91	-0.99	-0.99\\
-0.49	0.99	-0.99	-0.99\\
-0.41	0.91	-0.99	-0.99\\
-0.41	0.99	-0.99	-0.99\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.49	0.91	-0.21	-0.21\\
-0.49	0.99	-0.21	-0.21\\
-0.41	0.91	-0.21	-0.21\\
-0.41	0.99	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.49	0.91	-0.99	-0.99\\
-0.49	0.99	-0.99	-0.99\\
-0.49	0.91	-0.21	-0.21\\
-0.49	0.99	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.41	0.91	-0.99	-0.99\\
-0.41	0.99	-0.99	-0.99\\
-0.41	0.91	-0.21	-0.21\\
-0.41	0.99	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.49	0.91	-0.99	-0.99\\
-0.49	0.91	-0.21	-0.21\\
-0.41	0.91	-0.99	-0.99\\
-0.41	0.91	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.49	0.99	-0.99	-0.99\\
-0.49	0.99	-0.21	-0.21\\
-0.41	0.99	-0.99	-0.99\\
-0.41	0.99	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.81	0.91	-0.99	-0.99\\
0.81	0.99	-0.99	-0.99\\
0.89	0.91	-0.99	-0.99\\
0.89	0.99	-0.99	-0.99\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.81	0.91	-0.21	-0.21\\
0.81	0.99	-0.21	-0.21\\
0.89	0.91	-0.21	-0.21\\
0.89	0.99	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.81	0.91	-0.99	-0.99\\
0.81	0.99	-0.99	-0.99\\
0.81	0.91	-0.21	-0.21\\
0.81	0.99	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.89	0.91	-0.99	-0.99\\
0.89	0.99	-0.99	-0.99\\
0.89	0.91	-0.21	-0.21\\
0.89	0.99	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.81	0.91	-0.99	-0.99\\
0.81	0.91	-0.21	-0.21\\
0.89	0.91	-0.99	-0.99\\
0.89	0.91	-0.21	-0.21\\
};

\addplot3[%
surf,
shader=flat, draw=mygray, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.4,0.4,0.4); rgb(1pt)=(0.4,0.4,0.4)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.81	0.99	-0.99	-0.99\\
0.81	0.99	-0.21	-0.21\\
0.89	0.99	-0.99	-0.99\\
0.89	0.99	-0.21	-0.21\\
};

 \addplot3 [color=pyplotblue, line width=2.5pt, dashed]
 table[row sep=crcr] {%
0.577509041066762	0.215271030336586	-0.922226197141009\\
0.58128064745686	0.209695866175903	-0.921155296014253\\
0.5919308745433	0.194036711631676	-0.917855542156381\\
0.608219736583276	0.169526279960052	-0.912162167510431\\
0.628751369631265	0.137092212654006	-0.903861004437451\\
0.652129755049856	0.0975610723777918	-0.892684125719506\\
0.677080135772473	0.0518258999030831	-0.87830619601434\\
0.702559156186623	0.000977480194189972	-0.860341864504383\\
0.727863384609095	-0.0535977698249288	-0.838344609852354\\
0.752733709083433	-0.110148569645009	-0.811807540328738\\
0.777441655803135	-0.166509900322302	-0.780166752792394\\
0.802833199377556	-0.220060284903488	-0.742807961251914\\
0.829980752860516	-0.268165285484939	-0.699231541223951\\
0.858969498319795	-0.309680341271642	-0.649595783677936\\
0.889532491889887	-0.343615454574185	-0.594389543771245\\
0.921344176793966	-0.3687929473258	-0.534310550347065\\
0.954007978692338	-0.383986942971015	-0.470263982402458\\
0.987025705386822	-0.388044500650078	-0.40334377926434\\
1.01976462593763	-0.379983399999005	-0.33479967537898\\
1.05143302190165	-0.359064341649602	-0.265994105620211\\
1.08106949165324	-0.324837179183176	-0.198353919787244\\
1.10754602265331	-0.277162482404497	-0.133322149623532\\
1.12958049049736	-0.21621181484963	-0.0723148275603763\\
1.14575835626599	-0.142609950403188	-0.0164742085766767\\
1.15458262701386	-0.0578923859035383	0.0339959336911475\\
1.15456185523095	0.0359747649480953	0.0791954072434524\\
1.14435098155707	0.136779771007463	0.119294430221843\\
1.12288255778654	0.242112279749298	0.15451471796126\\
1.08947305227951	0.349430814683101	0.185114337551245\\
1.0438997816074	0.456149651468739	0.211375656863515\\
0.986445014754818	0.559740471290677	0.23359580607393\\
0.917905417835442	0.657841582735852	0.252079166220525\\
0.839567203960093	0.748365889702025	0.267131492077473\\
0.753149918681122	0.829598250911269	0.279055360573043\\
0.660777647942944	0.900232003781861	0.288160841130018\\
0.565070460174295	0.95934811643643	0.294804033730114\\
0.468910048994002	1.00665819918649	0.299341984321253\\
0.375239206995077	1.04255169281024	0.302120594843375\\
0.286917166869069	1.06803425403821	0.303477171448764\\
0.206605898743403	1.08461417765932	0.303742528287491\\
0.136700919838947	1.09414622134996	0.303242602113068\\
0.0793131322598928	1.09864431851906	0.302299661668391\\
0.0362999590240761	1.10007368040295	0.301233265055075\\
0.00933540179358028	1.10012902707299	0.300361130950881\\
-5.22741594177756e-08	1.10000021036994	0.300000047560345\\
};
\addlegendentry{{\small Without Manipulability Opt.}}

\addplot3 [color=pyplotred, line width=2.5pt, dashed]
 table[row sep=crcr] {%
0.577509041173386	0.215271030530616	-0.92222619698038\\
0.583704043134595	0.21698718918643	-0.916302411648633\\
0.600595170473276	0.220899967783267	-0.899422931107346\\
0.625383348611118	0.224608472484709	-0.872614215163524\\
0.655087260719971	0.22568475826952	-0.837185315776153\\
0.686829513723718	0.222388131718584	-0.795260267995833\\
0.71822703792877	0.214117912500778	-0.749886623457249\\
0.747767031190743	0.201533043394695	-0.704800706263782\\
0.774988112464461	0.186340566126748	-0.664008797274454\\
0.800312735173672	0.170851601481125	-0.631359348993059\\
0.824457316444198	0.157453504949707	-0.610223682007133\\
0.847429763139902	0.148111792215297	-0.603281455295588\\
0.867442144898935	0.143657969794109	-0.611183678935837\\
0.881169229670735	0.142900124035689	-0.629263141715565\\
0.884612818544686	0.14393523402295	-0.651168360137952\\
0.87438591267323	0.144853937250945	-0.670273043037529\\
0.848815846955243	0.144053661989057	-0.680273195312923\\
0.808533490334357	0.140501018614298	-0.676065661981121\\
0.756455436897891	0.133929026090491	-0.654682892615967\\
0.697222753461957	0.124923584890046	-0.615977153878074\\
0.636331507993936	0.114880264447563	-0.56279677421023\\
0.579289315983623	0.10587841398296	-0.500547841763229\\
0.531102074555075	0.100584159061219	-0.436206080709742\\
0.495256744677903	0.101731056932234	-0.376495870706529\\
0.471122876189622	0.110274574483991	-0.324836401602195\\
0.457188406182934	0.126729882534112	-0.281902302339422\\
0.451969024561502	0.151684929464521	-0.246639944568981\\
0.453771610054484	0.185667579961109	-0.216895574709274\\
0.460469107554052	0.228934252229762	-0.189981557041054\\
0.469391445560721	0.281249183140338	-0.163204056398063\\
0.477382379479543	0.341715073179652	-0.134341657235741\\
0.481019408081088	0.408701648049367	-0.102035801980469\\
0.476946288383217	0.479894525003214	-0.0660441363896891\\
0.462235274311527	0.552453647447678	-0.027320913531709\\
0.437440149417294	0.627577236307835	0.0120885262703933\\
0.403728436966326	0.70596759962563	0.0517963940678692\\
0.36059287232937	0.783566151740607	0.0918568236684651\\
0.308991346307521	0.856457044212404	0.131643163770344\\
0.251298501736692	0.921379231872979	0.170060301008972\\
0.19101964902403	0.976111072258623	0.205761597382594\\
0.132363724332648	1.01963538259058	0.237343795392878\\
0.0797919513568862	1.05204400022235	0.263499376782818\\
0.0376422563738939	1.07419305349842	0.283115301042746\\
0.00988058505336309	1.0871552440452	0.295318991372256\\
-3.99238129192223e-05	1.09152652973967	0.29948547319649\\
};
 \addlegendentry{{\small With Manipulability Opt.}}


 \addplot3 [color=pyplotgreen, line width=3.0pt]
 table[row sep=crcr] {%
0	0	0.1273\\
0.165606006539765	0.165606006663581	-0.438114273922133\\
0.320843066222046	0.320843066461494	-0.966631256209835\\
0.436766859022485	0.204919273632924	-0.96663125624346\\
0.512288759001773	0.280441173614541	-0.92214108601806\\
0.577509041173386	0.215271030530616	-0.92222619698038\\
};
\addlegendentry{{\small Starting}}

 \addplot3 [color=red, draw=none, mark size=3.5pt, mark=square*, mark options={solid, fill=red, red}]
 table[row sep=crcr] {%
-3.99238129192223e-05	1.09152652973967	0.29948547319649\\
};
\addlegendentry{{\small Goal}}

 \addplot3 [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
0	0	0.1273\\
0.165606006539765	0.165606006663581	-0.438114273922133\\
0.320843066222046	0.320843066461494	-0.966631256209835\\
0.436766859022485	0.204919273632924	-0.96663125624346\\
0.512288759001773	0.280441173614541	-0.92214108601806\\
};
 \addplot3 [color=pyplotred, line width=3.0pt]
 table[row sep=crcr] {%
0	0	0.1273\\
0.514481693555586	0.330627340069031	0.150498038603584\\
0.31499261294561	0.202427357723961	-0.370362942123626\\
0.403623918140582	0.0645101970062471	-0.370362942157251\\
0.499902266727863	0.126382669265822	-0.353369803253738\\
0.531102074555075	0.100584159061219	-0.436206080709742\\
};
 \addplot3 [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
0	0	0.1273\\
0.514481693555586	0.330627340069031	0.150498038603584\\
0.31499261294561	0.202427357723961	-0.370362942123626\\
0.403623918140582	0.0645101970062471	-0.370362942157251\\
0.499902266727863	0.126382669265822	-0.353369803253738\\
};
 \addplot3 [color=pyplotblue, line width=3.0pt]
 table[row sep=crcr] {%
0	0	0.1273\\
0.602582474596115	0.0194995359875431	0.0221423592605225\\
1.1338035193754	0.0366898200258155	-0.190074477296555\\
1.13910586568908	-0.12716541060345	-0.19007447733018\\
1.15173961631364	-0.12675658312313	-0.0750670375480181\\
1.12958049049736	-0.21621181484963	-0.0723148275603763\\
};
 \addplot3 [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
0	0	0.1273\\
0.602582474596115	0.0194995359875431	0.0221423592605225\\
1.1338035193754	0.0366898200258155	-0.190074477296555\\
1.13910586568908	-0.12716541060345	-0.19007447733018\\
1.15173961631364	-0.12675658312313	-0.0750670375480181\\
};
 \end{axis}
\end{tikzpicture}%

==> figures/mnp_ellipse.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mnp_ellipse.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{155.72228201bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78164058)%
    \put(0,0){\includegraphics[width=0.9\unitlength,page=1]{figures/mnp_ellipse.pdf}}%
    \put(0.36,0.09){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{\small$\omega_1$}}}}%
    \put(0.05,0.27){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{\small$\omega_2$}}}}%
    \put(0.48,0.18){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{\small$\omega_3$}}}}%
        \put(0.9,0.38){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{\small$u_1 \sigma_1$}}}}%
        \put(0.6,0.66){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{\small$u_2 \sigma_2$}}}}%
        \put(0.37,0.45){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{\small$u_3 \sigma_3$}}}}%
        \put(0.36,0.58){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{\small$\mathcal{V}$}}}}%
        \put(0.75,0.1){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{\large$\theta_i$}}}}%
  \end{picture}%
\endgroup%

